Small hyperbolic 3-manifolds with geodesic boundary

We classify the orientable finite-volume hyperbolic 3-manifolds having non-empty compact totally geodesic boundary and admitting an ideal triangulation with at most four tetrahedra. We also compute the volume of all such manifolds, we describe their canonical Kojima decomposition, and we discuss manifolds having cusps. The manifolds built from one or two tetrahedra were previously known. There are 151 different manifolds built from three tetrahedra, realizing 18 different volumes. Their Kojima decomposition always consists of tetrahedra (but occasionally requires four of them). And there is a single cusped manifold, that we can show to be a knot complement in a genus-2 handlebody. Concerning manifolds built from four tetrahedra, we show that there are 5033 different ones, with 262 different volumes. The Kojima decomposition consists either of tetrahedra (as many as eight of them in some cases), or of two pyramids, or of a single octahedron. There are 30 manifolds having a single cusp, and one having two cusps. Our results were obtained with the aid of a computer. The complete list of manifolds (in SnapPea format) and full details on their invariants are available on the world wide web.

==> (inline-0) <==
\begin{picture}(310,120)
\put(-20,10){\vector(1,0){340}}
\put(-10,10){\vector(0,1){110}}
\put(15,110){$c(M)=3,\ M\ {\rm compact},\ \partial M=\Sigma_2,
\  \calK(M)=\ 3\ {\rm tetrahedra}$}
\put(320,0){vol}
\put(-20,110){$\#$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0,8){\line(0,1){2}}	%% ascissa 0 = volume 7
\put(-3,0){7}			%% 1 punto di aumento ascissa = .005 di aumento volume
\put(50,8){\line(0,1){2}}
\put(40,0){{\small 7.25}}
\put(100,8){\line(0,1){2}}
\put(94,0){{\small 7.5}}
\put(150,8){\line(0,1){2}}
\put(140,0){{\small 7.75}}
\put(200,8){\line(0,1){2}}
\put(197,0){8}
\put(250,8){\line(0,1){2}}
\put(240,0){{\small 8.25}}
\put(300,8){\line(0,1){2}}
\put(294,0){{\small 8.5}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-12,50){\line(1,0){2}}	%% ordinata 10 = numero 0
\put(-20,45){5}			%% 8 punti di aumento ordinata = 1 di aumento numero
\put(-12,90){\line(1,0){2}}
\put(-25,85){10}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Quante = 4   tetraedri = 3    Vol = 8.513926144800889    bordo = T^(2)
%\put(303,10){\circle*{2}}
\put(303,10){\line(0,1){32}}
\put(303,18){\circle*{2}}
\put(303,26){\circle*{2}}
\put(303,34){\circle*{2}}
\put(303,42){\circle*{2}}
%% Quante = 5   tetraedri = 3    Vol = 8.487413017715513    bordo = T^(2)
%\put(297,10){\circle*{2}}
\put(297,10){\line(0,1){40}}
\put(297,18){\circle*{2}}
\put(297,26){\circle*{2}}
\put(297,34){\circle*{2}}
\put(297,42){\circle*{2}}
\put(297,50){\circle*{2}}
%% Quante = 4   tetraedri = 3    Vol = 8.47932895640901     bordo = T^(2)
%\put(296,10){\circle*{2}}
\put(296,10){\line(0,1){32}}
\put(296,18){\circle*{2}}
\put(296,26){\circle*{2}}
\put(296,34){\circle*{2}}
\put(296,42){\circle*{2}}
%% Quante = 2   tetraedri = 3    Vol = 8.478552730385058    bordo = T^(2)
%\put(295,10){\circle*{2}}
\put(295,10){\line(0,1){16}}
\put(295,18){\circle*{2}}
\put(295,26){\circle*{2}}
%% Quante = 5   tetraedri = 3    Vol = 8.412188854376613    bordo = T^(2)
%\put(282,10){\circle*{2}}
\put(282,10){\line(0,1){40}}
\put(282,18){\circle*{2}}
\put(282,26){\circle*{2}}
\put(282,34){\circle*{2}}
\put(282,42){\circle*{2}}
\put(282,50){\circle*{2}}
%% Quante = 5   tetraedri = 3    Vol = 8.388233196050725    bordo = T^(2)
%\put(278,10){\circle*{2}}
\put(278,10){\line(0,1){40}}
\put(278,18){\circle*{2}}
\put(278,26){\circle*{2}}
\put(278,34){\circle*{2}}
\put(278,42){\circle*{2}}
\put(278,50){\circle*{2}}
%% Quante = 6   tetraedri = 3    Vol = 8.375485953060707    bordo = T^(2)
%\put(275,10){\circle*{2}}
\put(275,10){\line(0,1){48}}
\put(275,18){\circle*{2}}
\put(275,26){\circle*{2}}
\put(275,34){\circle*{2}}
\put(275,42){\circle*{2}}
\put(275,50){\circle*{2}}
\put(275,58){\circle*{2}}
%% Quante = 4   tetraedri = 3    Vol = 8.295649847415874    bordo = T^(2)
%\put(259,10){\circle*{2}}
\put(259,10){\line(0,1){32}}
\put(259,18){\circle*{2}}
\put(259,26){\circle*{2}}
\put(259,34){\circle*{2}}
\put(259,42){\circle*{2}}
%% Quante = 4   tetraedri = 3    Vol = 8.244032997075626    bordo = T^(2)
%\put(249,10){\circle*{2}}
\put(249,10){\line(0,1){32}}
\put(249,18){\circle*{2}}
\put(249,26){\circle*{2}}
\put(249,34){\circle*{2}}
\put(249,42){\circle*{2}}
%% Quante = 2   tetraedri = 3    Vol = 8.216696758896372    bordo = T^(2)
%\put(243,10){\circle*{2}}
\put(243,10){\line(0,1){16}}
\put(243,18){\circle*{2}}
\put(243,26){\circle*{2}}
%% Quante = 5   tetraedri = 3    Vol = 8.061921856536566    bordo = T^(2)   
%\put(212,10){\circle*{2}}
\put(212,10){\line(0,1){40}}
\put(212,18){\circle*{2}}
\put(212,26){\circle*{2}}
\put(212,34){\circle*{2}}
\put(212,42){\circle*{2}}
\put(212,50){\circle*{2}}
%% Quante = 6   tetraedri = 3    Vol = 7.891629381541701    bordo = T^(2)
%\put(178,10){\circle*{2}}
\put(178,10){\line(0,1){48}}
\put(178,18){\circle*{2}}
\put(178,26){\circle*{2}}
\put(178,34){\circle*{2}}
\put(178,42){\circle*{2}}
\put(178,50){\circle*{2}}
\put(178,58){\circle*{2}}
%% Quante = 9   tetraedri = 3    Vol = 7.636519629579553    bordo = T^(2)
%\put(127,10){\circle*{2}}
\put(127,10){\line(0,1){72}}
\put(127,18){\circle*{2}}
\put(127,26){\circle*{2}}
\put(127,34){\circle*{2}}
\put(127,42){\circle*{2}}
\put(127,50){\circle*{2}}
\put(127,58){\circle*{2}}
\put(127,66){\circle*{2}}
\put(127,74){\circle*{2}}
\put(127,82){\circle*{2}}
%% Quante = 6   tetraedri = 3    Vol = 7.332961316294466    bordo = T^(2)
%\put(66,10){\circle*{2}}
\put(66,10){\line(0,1){48}}
\put(66,18){\circle*{2}}
\put(66,26){\circle*{2}}
\put(66,34){\circle*{2}}
\put(66,42){\circle*{2}}
\put(66,50){\circle*{2}}
\put(66,58){\circle*{2}}
%% Quante = 6   tetraedri = 3    Vol = 7.107592201104063    bordo = T^(2)
%\put(21,10){\circle*{2}}
\put(21,10){\line(0,1){48}}
\put(21,18){\circle*{2}}
\put(21,26){\circle*{2}}
\put(21,34){\circle*{2}}
\put(21,42){\circle*{2}}
\put(21,50){\circle*{2}}
\put(21,58){\circle*{2}}
\end{picture}
\begin{picture}(350,170)
\put(-20,10){\vector(1,0){380}}
\put(-10,10){\vector(0,1){155}}
\put(5,155){$c(M)=4,\ M\ {\rm compact},\ \partial M=\Sigma_3,
\  \calK(M)=\ {\rm 4\ tetrahedra},\ {\rm vol}(M)<12.75$}
\put(355,14){vol}
\put(-20,155){$\#$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0,8){\line(0,1){2}}	%% ascissa 0 = volume 11 
\put(-6,0){11}			%% 1 punto di aumento ascissa = .005 di aumento volume
\put(50,8){\line(0,1){2}}
\put(37,0){11.25}
\put(100,8){\line(0,1){2}}
\put(91,0){11.5}
\put(150,8){\line(0,1){2}}
\put(137,0){11.75}
\put(200,8){\line(0,1){2}}
\put(194,0){12}
\put(250,8){\line(0,1){2}}
\put(237,0){12.25}
\put(300,8){\line(0,1){2}}
\put(291,0){12.5}
\put(350,8){\line(0,1){2}}
\put(338,0){12.75}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-12,35){\line(1,0){2}}	%% ordinata 10 = numero 0
\put(-25,30){25}			%% 1 punto di aumento ordinata = 1 di aumento numero
\put(-12,60){\line(1,0){2}}
\put(-25,55){50}
\put(-12,85){\line(1,0){2}}
\put(-25,80){75}
\put(-12,110){\line(1,0){2}}
\put(-30,105){100}
\put(-12,135){\line(1,0){2}}
\put(-30,130){125}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0,35){\circle*{1}}
\put(10,35){\circle*{1}}\put(20,35){\circle*{1}}\put(30,35){\circle*{1}}
\put(40,35){\circle*{1}}\put(50,35){\circle*{1}}\put(60,35){\circle*{1}}
\put(70,35){\circle*{1}}\put(80,35){\circle*{1}}\put(90,35){\circle*{1}}
\put(100,35){\circle*{1}}
\put(110,35){\circle*{1}}\put(120,35){\circle*{1}}\put(130,35){\circle*{1}}
\put(140,35){\circle*{1}}\put(150,35){\circle*{1}}\put(160,35){\circle*{1}}
\put(170,35){\circle*{1}}\put(180,35){\circle*{1}}\put(190,35){\circle*{1}}
\put(200,35){\circle*{1}}
\put(210,35){\circle*{1}}\put(220,35){\circle*{1}}\put(230,35){\circle*{1}}
\put(240,35){\circle*{1}}\put(250,35){\circle*{1}}\put(260,35){\circle*{1}}
\put(270,35){\circle*{1}}\put(280,35){\circle*{1}}\put(290,35){\circle*{1}}
\put(300,35){\circle*{1}}
\put(310,35){\circle*{1}}\put(320,35){\circle*{1}}\put(330,35){\circle*{1}}
\put(340,35){\circle*{1}}\put(350,35){\circle*{1}}\put(360,35){\circle*{1}}
\put(0,60){\circle*{1}}
\put(10,60){\circle*{1}}\put(20,60){\circle*{1}}\put(30,60){\circle*{1}}
\put(40,60){\circle*{1}}\put(50,60){\circle*{1}}\put(60,60){\circle*{1}}
\put(70,60){\circle*{1}}\put(80,60){\circle*{1}}\put(90,60){\circle*{1}}
\put(100,60){\circle*{1}}
\put(110,60){\circle*{1}}\put(120,60){\circle*{1}}\put(130,60){\circle*{1}}
\put(140,60){\circle*{1}}\put(150,60){\circle*{1}}\put(160,60){\circle*{1}}
\put(170,60){\circle*{1}}\put(180,60){\circle*{1}}\put(190,60){\circle*{1}}
\put(200,60){\circle*{1}}
\put(210,60){\circle*{1}}\put(220,60){\circle*{1}}\put(230,60){\circle*{1}}
\put(240,60){\circle*{1}}\put(250,60){\circle*{1}}\put(260,60){\circle*{1}}
\put(270,60){\circle*{1}}\put(280,60){\circle*{1}}\put(290,60){\circle*{1}}
\put(300,60){\circle*{1}}
\put(310,60){\circle*{1}}\put(320,60){\circle*{1}}\put(330,60){\circle*{1}}
\put(340,60){\circle*{1}}\put(350,60){\circle*{1}}\put(360,60){\circle*{1}}
\put(0,85){\circle*{1}}
\put(10,85){\circle*{1}}\put(20,85){\circle*{1}}\put(30,85){\circle*{1}}
\put(40,85){\circle*{1}}\put(50,85){\circle*{1}}\put(60,85){\circle*{1}}
\put(70,85){\circle*{1}}\put(80,85){\circle*{1}}\put(90,85){\circle*{1}}
\put(100,85){\circle*{1}}
\put(110,85){\circle*{1}}\put(120,85){\circle*{1}}\put(130,85){\circle*{1}}
\put(140,85){\circle*{1}}\put(150,85){\circle*{1}}\put(160,85){\circle*{1}}
\put(170,85){\circle*{1}}\put(180,85){\circle*{1}}\put(190,85){\circle*{1}}
\put(200,85){\circle*{1}}
\put(210,85){\circle*{1}}\put(220,85){\circle*{1}}\put(230,85){\circle*{1}}
\put(240,85){\circle*{1}}\put(250,85){\circle*{1}}\put(260,85){\circle*{1}}
\put(270,85){\circle*{1}}\put(280,85){\circle*{1}}\put(290,85){\circle*{1}}
\put(300,85){\circle*{1}}
\put(310,85){\circle*{1}}\put(320,85){\circle*{1}}\put(330,85){\circle*{1}}
\put(340,85){\circle*{1}}\put(350,85){\circle*{1}}\put(360,85){\circle*{1}}
\put(0,110){\circle*{1}}
\put(10,110){\circle*{1}}\put(20,110){\circle*{1}}\put(30,110){\circle*{1}}
\put(40,110){\circle*{1}}\put(50,110){\circle*{1}}\put(60,110){\circle*{1}}
\put(70,110){\circle*{1}}\put(80,110){\circle*{1}}\put(90,110){\circle*{1}}
\put(100,110){\circle*{1}}
\put(110,110){\circle*{1}}\put(120,110){\circle*{1}}\put(130,110){\circle*{1}}
\put(140,110){\circle*{1}}\put(150,110){\circle*{1}}\put(160,110){\circle*{1}}
\put(170,110){\circle*{1}}\put(180,110){\circle*{1}}\put(190,110){\circle*{1}}
\put(200,110){\circle*{1}}
\put(210,110){\circle*{1}}\put(220,110){\circle*{1}}\put(230,110){\circle*{1}}
\put(240,110){\circle*{1}}\put(250,110){\circle*{1}}\put(260,110){\circle*{1}}
\put(270,110){\circle*{1}}\put(280,110){\circle*{1}}\put(290,110){\circle*{1}}
\put(300,110){\circle*{1}}
\put(310,110){\circle*{1}}\put(320,110){\circle*{1}}\put(330,110){\circle*{1}}
\put(340,110){\circle*{1}}\put(350,110){\circle*{1}}\put(360,110){\circle*{1}}
\put(0,135){\circle*{1}}
\put(10,135){\circle*{1}}\put(20,135){\circle*{1}}\put(30,135){\circle*{1}}
\put(40,135){\circle*{1}}\put(50,135){\circle*{1}}\put(60,135){\circle*{1}}
\put(70,135){\circle*{1}}\put(80,135){\circle*{1}}\put(90,135){\circle*{1}}
\put(100,135){\circle*{1}}
\put(110,135){\circle*{1}}\put(120,135){\circle*{1}}\put(130,135){\circle*{1}}
\put(140,135){\circle*{1}}\put(150,135){\circle*{1}}\put(160,135){\circle*{1}}
\put(170,135){\circle*{1}}\put(180,135){\circle*{1}}\put(190,135){\circle*{1}}
\put(200,135){\circle*{1}}
\put(210,135){\circle*{1}}\put(220,135){\circle*{1}}\put(230,135){\circle*{1}}
\put(240,135){\circle*{1}}\put(250,135){\circle*{1}}\put(260,135){\circle*{1}}
\put(270,135){\circle*{1}}\put(280,135){\circle*{1}}\put(290,135){\circle*{1}}
\put(300,135){\circle*{1}}
\put(310,135){\circle*{1}}\put(320,135){\circle*{1}}\put(330,135){\circle*{1}}
\put(340,135){\circle*{1}}\put(350,135){\circle*{1}}\put(360,135){\circle*{1}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Quante = 68    tetraedri = 4    Vol = 11.11326224387766    bordo = T^(3) 
\put(23,10){\line(0,1){68}}
%% Quante = 68    tetraedri = 4    Vol = 11.34404515116181    bordo = T^(3) 
\put(69,10){\line(0,1){68}}
%% Quante = 138   tetraedri = 4    Vol = 11.67196496399859    bordo = T^(3) 
\put(134,10){\line(0,1){138}}
%% Quante = 96    tetraedri = 4    Vol = 11.93802472659238    bordo = T^(3) 
\put(186,10){\line(0,1){96}}
%% Quante = 104   tetraedri = 4    Vol = 12.07808659466317    bordo = T^(3) 
\put(215,10){\line(0,1){104}}
%% Quante = 18    tetraedri = 4    Vol = 12.13819777148695    bordo = T^(3) 
\put(228,10){\line(0,1){18}}
%% Quante = 126   tetraedri = 4    Vol = 12.25201959017175    bordo = T^(3) 
\put(250,10){\line(0,1){126}}
%% Quante = 54    tetraedri = 4    Vol = 12.30026097968203    bordo = T^(3) 
\put(260,10){\line(0,1){54}}
%% Quante = 18    tetraedri = 4    Vol = 12.30649953088334    bordo = T^(3) 
\put(261,10){\line(0,1){18}}
%% Quante = 24    tetraedri = 4    Vol = 12.34220800659106    bordo = T^(3) 
\put(268,10){\line(0,1){24}}
%% Quante = 66    tetraedri = 4    Vol = 12.39275614360251    bordo = T^(3) 
\put(278,10){\line(0,1){66}}
%% Quante = 30    tetraedri = 4    Vol = 12.49689189106758    bordo = T^(3) 
\put(299,10){\line(0,1){30}}
%% Quante = 18    tetraedri = 4    Vol = 12.51931269094526    bordo = T^(3) 
\put(304,10){\line(0,1){18}}
%% Quante = 78    tetraedri = 4    Vol = 12.53486555003915    bordo = T^(3) 
\put(307,10){\line(0,1){78}}
%% Quante = 42    tetraedri = 4    Vol = 12.55167978358587    bordo = T^(3) 
\put(310,10){\line(0,1){42}}
%% Quante = 14    tetraedri = 4    Vol = 12.59018557670768    bordo = T^(3) 
\put(318,10){\line(0,1){14}}
%% Quante = 20    tetraedri = 4    Vol = 12.64568187238701    bordo = T^(3) 
\put(329,10){\line(0,1){20}}
%% Quante = 21    tetraedri = 4    Vol = 12.66103137244585    bordo = T^(3) 
\put(332,10){\line(0,1){21}}
%% Quante = 115   tetraedri = 4    Vol = 12.67190865930257    bordo = T^(3) 
\put(334,10){\line(0,1){115}}
%% Quante = 37    tetraedri = 4    Vol = 12.68151184646739    bordo = T^(3) 
\put(336,10){\line(0,1){37}}
%% Quante = 29    tetraedri = 4    Vol = 12.69686915211096    bordo = T^(3) 
\put(339,10){\line(0,1){29}}
%% Quante = 8     tetraedri = 4    Vol = 12.70401121232929    bordo = T^(3) 
\put(340,10){\line(0,1){8}}
%% Quante = 18    tetraedri = 4    Vol = 12.72141737677843    bordo = T^(3) 
\put(344,10){\line(0,1){18}}
\end{picture}
\begin{picture}(310,165)
\put(-20,10){\vector(1,0){340}}
\put(-10,10){\vector(0,1){155}}
\put(5,158){$c(M)=4,\ M\ {\rm compact},\ \partial M=\Sigma_3,$}
\put(5,145){$\calK(M)=\ {\rm 4\ tetrahedra},\ {\rm vol}(M)>12.75$}
\put(320,0){vol}
\put(-20,155){$\#$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0,8){\line(0,1){2}}	%% ascissa 0 = volume 12.75 
\put(-13,0){12.75}			%% 1 punto di aumento ascissa = .0005 di aumento volume
\put(50,8){\line(0,1){2}}
\put(34,0){12.775}
\put(100,8){\line(0,1){2}}
\put(91,0){12.8}
\put(150,8){\line(0,1){2}}
\put(131,0){12.825}
\put(200,8){\line(0,1){2}}
\put(187,0){12.85}
\put(250,8){\line(0,1){2}}
\put(237,0){12.875}
\put(300,8){\line(0,1){2}}
\put(291,0){12.9}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-12,25){\line(1,0){2}}
\put(-12,40){\line(1,0){2}}	%% ordinata 10 = numero 0
\put(-25,35){10}			%% 1 punto di aumento ordinata = 1 di aumento numero
\put(-12,55){\line(1,0){2}}
\put(-12,70){\line(1,0){2}}
\put(-25,65){20}
\put(-12,85){\line(1,0){2}}
\put(-12,100){\line(1,0){2}}
\put(-25,95){30}
\put(-12,115){\line(1,0){2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(0,25){\circle*{1}}
\put(10,25){\circle*{1}}\put(20,25){\circle*{1}}\put(30,25){\circle*{1}}
\put(40,25){\circle*{1}}\put(50,25){\circle*{1}}\put(60,25){\circle*{1}}
\put(70,25){\circle*{1}}\put(80,25){\circle*{1}}\put(90,25){\circle*{1}}
\put(100,25){\circle*{1}}
\put(110,25){\circle*{1}}\put(120,25){\circle*{1}}\put(130,25){\circle*{1}}
\put(140,25){\circle*{1}}\put(150,25){\circle*{1}}\put(160,25){\circle*{1}}
\put(170,25){\circle*{1}}\put(180,25){\circle*{1}}\put(190,25){\circle*{1}}
\put(200,25){\circle*{1}}
\put(210,25){\circle*{1}}\put(220,25){\circle*{1}}\put(230,25){\circle*{1}}
\put(240,25){\circle*{1}}\put(250,25){\circle*{1}}\put(260,25){\circle*{1}}
\put(270,25){\circle*{1}}\put(280,25){\circle*{1}}\put(290,25){\circle*{1}}
\put(300,25){\circle*{1}}\put(310,25){\circle*{1}}\put(320,25){\circle*{1}}
\put(0,40){\circle*{1}}
\put(10,40){\circle*{1}}\put(20,40){\circle*{1}}\put(30,40){\circle*{1}}
\put(40,40){\circle*{1}}\put(50,40){\circle*{1}}\put(60,40){\circle*{1}}
\put(70,40){\circle*{1}}\put(80,40){\circle*{1}}\put(90,40){\circle*{1}}
\put(100,40){\circle*{1}}
\put(110,40){\circle*{1}}\put(120,40){\circle*{1}}\put(130,40){\circle*{1}}
\put(140,40){\circle*{1}}\put(150,40){\circle*{1}}\put(160,40){\circle*{1}}
\put(170,40){\circle*{1}}\put(180,40){\circle*{1}}\put(190,40){\circle*{1}}
\put(200,40){\circle*{1}}
\put(210,40){\circle*{1}}\put(220,40){\circle*{1}}\put(230,40){\circle*{1}}
\put(240,40){\circle*{1}}\put(250,40){\circle*{1}}\put(260,40){\circle*{1}}
\put(270,40){\circle*{1}}\put(280,40){\circle*{1}}\put(290,40){\circle*{1}}
\put(300,40){\circle*{1}}\put(310,40){\circle*{1}}\put(320,40){\circle*{1}}
\put(0,55){\circle*{1}}
\put(10,55){\circle*{1}}\put(20,55){\circle*{1}}\put(30,55){\circle*{1}}
\put(40,55){\circle*{1}}\put(50,55){\circle*{1}}\put(60,55){\circle*{1}}
\put(70,55){\circle*{1}}\put(80,55){\circle*{1}}\put(90,55){\circle*{1}}
\put(100,55){\circle*{1}}
\put(110,55){\circle*{1}}\put(120,55){\circle*{1}}\put(130,55){\circle*{1}}
\put(140,55){\circle*{1}}\put(150,55){\circle*{1}}\put(160,55){\circle*{1}}
\put(170,55){\circle*{1}}\put(180,55){\circle*{1}}\put(190,55){\circle*{1}}
\put(200,55){\circle*{1}}
\put(210,55){\circle*{1}}\put(220,55){\circle*{1}}\put(230,55){\circle*{1}}
\put(240,55){\circle*{1}}\put(250,55){\circle*{1}}\put(260,55){\circle*{1}}
\put(270,55){\circle*{1}}\put(280,55){\circle*{1}}\put(290,55){\circle*{1}}
\put(300,55){\circle*{1}}\put(310,55){\circle*{1}}\put(320,55){\circle*{1}}
\put(0,70){\circle*{1}}
\put(10,70){\circle*{1}}\put(20,70){\circle*{1}}\put(30,70){\circle*{1}}
\put(40,70){\circle*{1}}\put(50,70){\circle*{1}}\put(60,70){\circle*{1}}
\put(70,70){\circle*{1}}\put(80,70){\circle*{1}}\put(90,70){\circle*{1}}
\put(100,70){\circle*{1}}
\put(110,70){\circle*{1}}\put(120,70){\circle*{1}}\put(130,70){\circle*{1}}
\put(140,70){\circle*{1}}\put(150,70){\circle*{1}}\put(160,70){\circle*{1}}
\put(170,70){\circle*{1}}\put(180,70){\circle*{1}}\put(190,70){\circle*{1}}
\put(200,70){\circle*{1}}
\put(210,70){\circle*{1}}\put(220,70){\circle*{1}}\put(230,70){\circle*{1}}
\put(240,70){\circle*{1}}\put(250,70){\circle*{1}}\put(260,70){\circle*{1}}
\put(270,70){\circle*{1}}\put(280,70){\circle*{1}}\put(290,70){\circle*{1}}
\put(300,70){\circle*{1}}\put(310,70){\circle*{1}}\put(320,70){\circle*{1}}
\put(0,85){\circle*{1}}
\put(10,85){\circle*{1}}\put(20,85){\circle*{1}}\put(30,85){\circle*{1}}
\put(40,85){\circle*{1}}\put(50,85){\circle*{1}}\put(60,85){\circle*{1}}
\put(70,85){\circle*{1}}\put(80,85){\circle*{1}}\put(90,85){\circle*{1}}
\put(100,85){\circle*{1}}
\put(110,85){\circle*{1}}\put(120,85){\circle*{1}}\put(130,85){\circle*{1}}
\put(140,85){\circle*{1}}\put(150,85){\circle*{1}}\put(160,85){\circle*{1}}
\put(170,85){\circle*{1}}\put(180,85){\circle*{1}}\put(190,85){\circle*{1}}
\put(200,85){\circle*{1}}
\put(210,85){\circle*{1}}\put(220,85){\circle*{1}}\put(230,85){\circle*{1}}
\put(240,85){\circle*{1}}\put(250,85){\circle*{1}}\put(260,85){\circle*{1}}
\put(270,85){\circle*{1}}\put(280,85){\circle*{1}}\put(290,85){\circle*{1}}
\put(300,85){\circle*{1}}\put(310,85){\circle*{1}}\put(320,85){\circle*{1}}
\put(0,100){\circle*{1}}
\put(10,100){\circle*{1}}\put(20,100){\circle*{1}}\put(30,100){\circle*{1}}
\put(40,100){\circle*{1}}\put(50,100){\circle*{1}}\put(60,100){\circle*{1}}
\put(70,100){\circle*{1}}\put(80,100){\circle*{1}}\put(90,100){\circle*{1}}
\put(100,100){\circle*{1}}
\put(110,100){\circle*{1}}\put(120,100){\circle*{1}}\put(130,100){\circle*{1}}
\put(140,100){\circle*{1}}\put(150,100){\circle*{1}}\put(160,100){\circle*{1}}
\put(170,100){\circle*{1}}\put(180,100){\circle*{1}}\put(190,100){\circle*{1}}
\put(200,100){\circle*{1}}
\put(210,100){\circle*{1}}\put(220,100){\circle*{1}}\put(230,100){\circle*{1}}
\put(240,100){\circle*{1}}\put(250,100){\circle*{1}}\put(260,100){\circle*{1}}
\put(270,100){\circle*{1}}\put(280,100){\circle*{1}}\put(290,100){\circle*{1}}
\put(300,100){\circle*{1}}\put(310,100){\circle*{1}}\put(320,100){\circle*{1}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Quante = 6     tetraedri = 4    Vol = 12.7644574862407     bordo = T^(3) 
\put(28,10){\line(0,1){18}}
%% Quante = 6     tetraedri = 4    Vol = 12.76729736189629    bordo = T^(3) 
\put(34,10){\line(0,1){18}}
%% Quante = 6     tetraedri = 4    Vol = 12.77121709926172    bordo = T^(3) 
\put(42,10){\line(0,1){18}}
%% Quante = 30    tetraedri = 4    Vol = 12.77639604865136    bordo = T^(3) 
\put(53,10){\line(0,1){90}}
%% Quante = 18    tetraedri = 4    Vol = 12.77804083037147    bordo = T^(3) 
\put(57,10){\line(0,1){54}}
%% Quante = 12    tetraedri = 4    Vol = 12.78047483112071    bordo = T^(3) 
\put(61,10){\line(0,1){36}}
%% Quante = 62    tetraedri = 4    Vol = 12.78837445550486    bordo = T^(3) 
\put(77,10){\line(0,1){98}} 
\put(73,105){\line(1,1){10}}
\put(72,106){\line(1,1){10}}
\put(77,112){\line(0,1){11}}
\put(77,123){\circle*{2}}
\put(79,120){62}
%% Quante = 12    tetraedri = 4    Vol = 12.7920935940282     bordo = T^(3) 
\put(85,10){\line(0,1){36}}
%% Quante = 14    tetraedri = 4    Vol = 12.80125517426552    bordo = T^(3) 
\put(102,10){\line(0,1){42}}
%% Quante = 4     tetraedri = 4    Vol = 12.846118870252      bordo = T^(3) 
\put(191,10){\line(0,1){12}}
%% Quante = 4     tetraedri = 4    Vol = 12.84647292556106    bordo = T^(3) 
\put(192,10){\line(0,1){12}}
%% Quante = 12    tetraedri = 4    Vol = 12.8465072382179     bordo = T^(3) 
\put(193,10){\line(0,1){36}}
%% Quante = 12    tetraedri = 4    Vol = 12.84686805797137    bordo = T^(3) 
\put(194,10){\line(0,1){36}}
%% Quante = 6     tetraedri = 4    Vol = 12.84698676068485    bordo = T^(3) 
\put(195,10){\line(0,1){18}}
%% Quante = 3     tetraedri = 4    Vol = 12.84814122030489    bordo = T^(3) 
\put(196,10){\line(0,1){9}}
%% Quante = 8     tetraedri = 4    Vol = 12.84845634040273    bordo = T^(3) 
\put(197,10){\line(0,1){24}}
%% Quante = 15    tetraedri = 4    Vol = 12.84985071487888    bordo = T^(3) 
\put(200,10){\line(0,1){45}}
%% Quante = 95    tetraedri = 4    Vol = 12.85287711726093    bordo = T^(3) 
\put(205,10){\line(0,1){108}} 
\put(201,115){\line(1,1){10}}
\put(200,116){\line(1,1){10}}
\put(205,122){\line(0,1){11}}
\put(205,133){\circle*{2}}
\put(207,130){95}
%% Quante = 12    tetraedri = 4    Vol = 12.85296824445721    bordo = T^(3) 
\put(206,10){\line(0,1){36}}
%% Quante = 33    tetraedri = 4    Vol = 12.85329205642332    bordo = T^(3) 
\put(207,10){\line(0,1){99}}
%% Quante = 4     tetraedri = 4    Vol = 12.85438279265908    bordo = T^(3) 
\put(209,10){\line(0,1){12}}
%% Quante = 22    tetraedri = 4    Vol = 12.85441988654913    bordo = T^(3) 
\put(210,10){\line(0,1){66}}
%% Quante = 24    tetraedri = 4    Vol = 12.85824839887865    bordo = T^(3) 
\put(216,10){\line(0,1){72}}
%% Quante = 6     tetraedri = 4    Vol = 12.88890513261114    bordo = T^(3) 
\put(276,10){\line(0,1){18}}
%% Quante = 10    tetraedri = 4    Vol = 12.88977524641931    bordo = T^(3) 
\put(277,10){\line(0,1){30}}
%% Quante = 14    tetraedri = 4    Vol = 12.89012429695288    bordo = T^(3) 
\put(278,10){\line(0,1){42}}
%% Quante = 12    tetraedri = 4    Vol = 12.89055780125297    bordo = T^(3) 
\put(279,10){\line(0,1){36}}
%% Quante = 4     tetraedri = 4    Vol = 12.89095967104813    bordo = T^(3) 
\put(280,10){\line(0,1){12}}
%% Quante = 4     tetraedri = 4    Vol = 12.89097010074212    bordo = T^(3) 
\put(281,10){\line(0,1){12}}
%% Quante = 32    tetraedri = 4    Vol = 12.89121659718097    bordo = T^(3) 
\put(282,10){\line(0,1){96}}
%% Quante = 18    tetraedri = 4    Vol = 12.89125588955588    bordo = T^(3) 
\put(283,10){\line(0,1){54}}
%% Quante = 24    tetraedri = 4    Vol = 12.89156991555853    bordo = T^(3) 
\put(284,10){\line(0,1){72}}
%% Quante = 6     tetraedri = 4    Vol = 12.89157973378986    bordo = T^(3) 
\put(285,10){\line(0,1){18}}
%% Quante = 10    tetraedri = 4    Vol = 12.89191751250878    bordo = T^(3) 
\put(286,10){\line(0,1){30}}
%% Quante = 36    tetraedri = 4    Vol = 12.89248962088426    bordo = T^(3) 
\put(287,10){\line(0,1){108}}
%% Quante = 130   tetraedri = 4    Vol = 12.90398054167007    bordo = T^(3) 
\put(307,10){\line(0,1){113}} 
\put(303,120){\line(1,1){10}}
\put(302,121){\line(1,1){10}}
\put(307,127){\line(0,1){11}}
\put(307,138){\circle*{2}}
\put(309,135){130}
\end{picture}
\begin{picture}(350,170)
\put(-20,10){\vector(1,0){380}}
\put(-10,10){\vector(0,1){110}}
\put(5,110){$c(M)=4,\ M\ {\rm compact},\ \partial M=\Sigma_2,
\  \calK(M)=\ {\rm 4\ tetrahedra},\ {\rm vol}(M)<9.9$}
\put(360,0){vol}
\put(-20,110){$\#$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(18,8){\line(0,1){2}}	%% ascissa 0 = volume 7.375
\put(12,0){7.5}			%% ascissa 364 = volume 10 (conti fatti a macchina)
\put(53,8){\line(0,1){2}}
\put(87,8){\line(0,1){2}}
\put(85,0){8}
\put(122,8){\line(0,1){2}}
\put(156,8){\line(0,1){2}}
\put(150,0){8.5}
\put(191,8){\line(0,1){2}}
\put(226,8){\line(0,1){2}}
\put(222,0){9}
\put(261,8){\line(0,1){2}}
\put(295,8){\line(0,1){2}}
\put(290,0){9.5}
\put(330,8){\line(0,1){2}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-12,50){\line(1,0){2}}	%% ordinata 10 = numero 0
\put(-20,45){5}			%% 8 punti di aumento ordinata = 1 di aumento numero
\put(-12,90){\line(1,0){2}}
\put(-25,85){10}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% # = 6         Vol = 7.378627502627864    0
\put(0,10){\line(0,1){48}}
\put(0,18){\circle*{2}}
\put(0,26){\circle*{2}}
\put(0,34){\circle*{2}}
\put(0,42){\circle*{2}}
\put(0,50){\circle*{2}}
\put(0,58){\circle*{2}}
%% # = 6         Vol = 7.562850614158772    26
\put(26,10){\line(0,1){48}}
\put(26,18){\circle*{2}}
\put(26,26){\circle*{2}}
\put(26,34){\circle*{2}}
\put(26,42){\circle*{2}}
\put(26,50){\circle*{2}}
\put(26,58){\circle*{2}}
%% # = 6         Vol = 7.575085681341074    28
\put(28,10){\line(0,1){48}}
\put(28,18){\circle*{2}}
\put(28,26){\circle*{2}}
\put(28,34){\circle*{2}}
\put(28,42){\circle*{2}}
\put(28,50){\circle*{2}}
\put(28,58){\circle*{2}}
%% # = 6         Vol = 7.621066844325885    34
\put(34,10){\line(0,1){48}}
\put(34,18){\circle*{2}}
\put(34,26){\circle*{2}}
\put(34,34){\circle*{2}}
\put(34,42){\circle*{2}}
\put(34,50){\circle*{2}}
\put(34,58){\circle*{2}}
%% # = 5         Vol = 7.75826843662666     53
\put(53,10){\line(0,1){40}}
\put(53,18){\circle*{2}}
\put(53,26){\circle*{2}}
\put(53,34){\circle*{2}}
\put(53,42){\circle*{2}}
\put(53,50){\circle*{2}}
%% # = 6         Vol = 7.982688876641677    84
\put(84,10){\line(0,1){48}}
\put(84,18){\circle*{2}}
\put(84,26){\circle*{2}}
\put(84,34){\circle*{2}}
\put(84,42){\circle*{2}}
\put(84,50){\circle*{2}}
\put(84,58){\circle*{2}}
%% # = 6         Vol = 8.081589799205936    98
\put(98,10){\line(0,1){48}}
\put(98,18){\circle*{2}}
\put(98,26){\circle*{2}}
\put(98,34){\circle*{2}}
\put(98,42){\circle*{2}}
\put(98,50){\circle*{2}}
\put(98,58){\circle*{2}}
%% # = 8         Vol = 8.206924418028215    115
\put(115,10){\line(0,1){64}}
\put(115,18){\circle*{2}}
\put(115,26){\circle*{2}}
\put(115,34){\circle*{2}}
\put(115,42){\circle*{2}}
\put(115,50){\circle*{2}}
\put(115,58){\circle*{2}}
\put(115,66){\circle*{2}}
\put(115,74){\circle*{2}}
%% # = 6         Vol = 8.27901448686119     126
\put(126,10){\line(0,1){48}}
\put(126,18){\circle*{2}}
\put(126,26){\circle*{2}}
\put(126,34){\circle*{2}}
\put(126,42){\circle*{2}}
\put(126,50){\circle*{2}}
\put(126,58){\circle*{2}}
%% # = 6         Vol = 8.335110710664988    133
\put(133,10){\line(0,1){48}}
\put(133,18){\circle*{2}}
\put(133,26){\circle*{2}}
\put(133,34){\circle*{2}}
\put(133,42){\circle*{2}}
\put(133,50){\circle*{2}}
\put(133,58){\circle*{2}}
%% # = 6         Vol = 8.38711013885491     141
\put(141,10){\line(0,1){48}}
\put(141,18){\circle*{2}}
\put(141,26){\circle*{2}}
\put(141,34){\circle*{2}}
\put(141,42){\circle*{2}}
\put(141,50){\circle*{2}}
\put(141,58){\circle*{2}}
%% # = 4         Vol = 8.451428378858612    149
\put(149,10){\line(0,1){32}}
\put(149,18){\circle*{2}}
\put(149,26){\circle*{2}}
\put(149,34){\circle*{2}}
\put(149,42){\circle*{2}}
%% # = 4         Vol = 8.617433717240253    172
\put(172,10){\line(0,1){32}}
\put(172,18){\circle*{2}}
\put(172,26){\circle*{2}}
\put(172,34){\circle*{2}}
\put(172,42){\circle*{2}}
%% # = 5         Vol = 8.625848295645604    174
\put(174,10){\line(0,1){40}}
\put(174,18){\circle*{2}}
\put(174,26){\circle*{2}}
\put(174,34){\circle*{2}}
\put(174,42){\circle*{2}}
\put(174,50){\circle*{2}}
%% # = 4         Vol = 8.685366543993347    182
\put(182,10){\line(0,1){32}}
\put(182,18){\circle*{2}}
\put(182,26){\circle*{2}}
\put(182,34){\circle*{2}}
\put(182,42){\circle*{2}}
%% # = 4         Vol = 8.700565406676848    184
\put(184,10){\line(0,1){32}}
\put(184,18){\circle*{2}}
\put(184,26){\circle*{2}}
\put(184,34){\circle*{2}}
\put(184,42){\circle*{2}}
%% # = 4         Vol = 8.747923720783621    190
\put(190,10){\line(0,1){32}}
\put(190,18){\circle*{2}}
\put(190,26){\circle*{2}}
\put(190,34){\circle*{2}}
\put(190,42){\circle*{2}}
%% # = 5         Vol = 8.796300745970374    197
\put(197,10){\line(0,1){40}}
\put(197,18){\circle*{2}}
\put(197,26){\circle*{2}}
\put(197,34){\circle*{2}}
\put(197,42){\circle*{2}}
\put(197,50){\circle*{2}}
%% # = 4         Vol = 8.818479441368403    200
\put(200,10){\line(0,1){32}}
\put(200,18){\circle*{2}}
\put(200,26){\circle*{2}}
\put(200,34){\circle*{2}}
\put(200,42){\circle*{2}}
%% # = 4         Vol = 8.868614673211248    207
\put(207,10){\line(0,1){32}}
\put(207,18){\circle*{2}}
\put(207,26){\circle*{2}}
\put(207,34){\circle*{2}}
\put(207,42){\circle*{2}}
%% # = 4         Vol = 8.883667788600583    209
\put(209,10){\line(0,1){32}}
\put(209,18){\circle*{2}}
\put(209,26){\circle*{2}}
\put(209,34){\circle*{2}}
\put(209,42){\circle*{2}}
%% # = 5         Vol = 8.885497284005407    210
\put(210,10){\line(0,1){40}}
\put(210,18){\circle*{2}}
\put(210,26){\circle*{2}}
\put(210,34){\circle*{2}}
\put(210,42){\circle*{2}}
\put(210,50){\circle*{2}}
%% # = 4         Vol = 8.904300894864905    212
\put(212,10){\line(0,1){32}}
\put(212,18){\circle*{2}}
\put(212,26){\circle*{2}}
\put(212,34){\circle*{2}}
\put(212,42){\circle*{2}}
%% # = 4         Vol = 8.924955130667081    215
\put(215,10){\line(0,1){32}}
\put(215,18){\circle*{2}}
\put(215,26){\circle*{2}}
\put(215,34){\circle*{2}}
\put(215,42){\circle*{2}}
%% # = 4         Vol = 8.931010075965602    216
\put(216,10){\line(0,1){32}}
\put(216,18){\circle*{2}}
\put(216,26){\circle*{2}}
\put(216,34){\circle*{2}}
\put(216,42){\circle*{2}}
%% # = 4         Vol = 8.95124447795121     219
\put(219,10){\line(0,1){32}}
\put(219,18){\circle*{2}}
\put(219,26){\circle*{2}}
\put(219,34){\circle*{2}}
\put(219,42){\circle*{2}}
%% # = 5         Vol = 8.968025816493927    220
\put(220,10){\line(0,1){40}}
\put(220,18){\circle*{2}}
\put(220,26){\circle*{2}}
\put(220,34){\circle*{2}}
\put(220,42){\circle*{2}}
\put(220,50){\circle*{2}}
%% # = 2         Vol = 8.972192559774408    221
\put(221,10){\line(0,1){16}}
\put(221,18){\circle*{2}}
\put(221,26){\circle*{2}}
%% # = 4         Vol = 9.012996075377453    227
\put(227,10){\line(0,1){32}}
\put(227,18){\circle*{2}}
\put(227,26){\circle*{2}}
\put(227,34){\circle*{2}}
\put(227,42){\circle*{2}}
%% # = 2         Vol = 9.0190527274424      228
\put(228,10){\line(0,1){16}}
\put(228,18){\circle*{2}}
\put(228,26){\circle*{2}}
%% # = 5         Vol = 9.034609907928081    230
\put(230,10){\line(0,1){40}}
\put(230,18){\circle*{2}}
\put(230,26){\circle*{2}}
\put(230,34){\circle*{2}}
\put(230,42){\circle*{2}}
\put(230,50){\circle*{2}}
%% # = 5         Vol = 9.063023088264256    233
\put(233,10){\line(0,1){40}}
\put(233,18){\circle*{2}}
\put(233,26){\circle*{2}}
\put(233,34){\circle*{2}}
\put(233,42){\circle*{2}}
\put(233,50){\circle*{2}}
%% # = 4         Vol = 9.064980995746714    234
\put(234,10){\line(0,1){32}}
\put(234,18){\circle*{2}}
\put(234,26){\circle*{2}}
\put(234,34){\circle*{2}}
\put(234,42){\circle*{2}}
%% # = 4         Vol = 9.06917668937276     235
\put(235,10){\line(0,1){32}}
\put(235,18){\circle*{2}}
\put(235,26){\circle*{2}}
\put(235,34){\circle*{2}}
\put(235,42){\circle*{2}}
%% # = 2         Vol = 9.082538546637689    237
\put(237,10){\line(0,1){16}}
\put(237,18){\circle*{2}}
\put(237,26){\circle*{2}}
%% # = 4         Vol = 9.087925790429166    238
\put(238,10){\line(0,1){32}}
\put(238,18){\circle*{2}}
\put(238,26){\circle*{2}}
\put(238,34){\circle*{2}}
\put(238,42){\circle*{2}}
%% # = 4         Vol = 9.094565930690987    239
\put(239,10){\line(0,1){32}}
\put(239,18){\circle*{2}}
\put(239,26){\circle*{2}}
\put(239,34){\circle*{2}}
\put(239,42){\circle*{2}}
%% # = 5         Vol = 9.096119005516176    240
\put(240,10){\line(0,1){40}}
\put(240,18){\circle*{2}}
\put(240,26){\circle*{2}}
\put(240,34){\circle*{2}}
\put(240,42){\circle*{2}}
\put(240,50){\circle*{2}}
%% # = 5         Vol = 9.120738806360855    242
\put(242,10){\line(0,1){40}}
\put(242,18){\circle*{2}}
\put(242,26){\circle*{2}}
\put(242,34){\circle*{2}}
\put(242,42){\circle*{2}}
\put(242,50){\circle*{2}}
%% # = 5         Vol = 9.126028474715177    243
\put(243,10){\line(0,1){40}}
\put(243,18){\circle*{2}}
\put(243,26){\circle*{2}}
\put(243,34){\circle*{2}}
\put(243,42){\circle*{2}}
\put(243,50){\circle*{2}}
%% # = 4         Vol = 9.126504186078627    244
\put(244,10){\line(0,1){32}}
\put(244,18){\circle*{2}}
\put(244,26){\circle*{2}}
\put(244,34){\circle*{2}}
\put(244,42){\circle*{2}}
%% # = 11        Vol = 9.141013828448077    245
\put(245,10){\line(0,1){88}}
\put(245,18){\circle*{2}}
\put(245,26){\circle*{2}}
\put(245,34){\circle*{2}}
\put(245,42){\circle*{2}}
\put(245,50){\circle*{2}}
\put(245,58){\circle*{2}}
\put(245,66){\circle*{2}}
\put(245,74){\circle*{2}}
\put(245,82){\circle*{2}}
\put(245,90){\circle*{2}}
\put(245,98){\circle*{2}}
%% # = 5         Vol = 9.14902401543849     246
\put(246,10){\line(0,1){40}}
\put(246,18){\circle*{2}}
\put(246,26){\circle*{2}}
\put(246,34){\circle*{2}}
\put(246,42){\circle*{2}}
\put(246,50){\circle*{2}}
%% # = 4         Vol = 9.18463899590493     251
\put(250,10){\line(0,1){32}}
\put(250,18){\circle*{2}}
\put(250,26){\circle*{2}}
\put(250,34){\circle*{2}}
\put(250,42){\circle*{2}}
%% # = 2         Vol = 9.207192745978936    252
\put(252,10){\line(0,1){16}}
\put(252,18){\circle*{2}}
\put(252,26){\circle*{2}}
%% # = 4         Vol = 9.233268329469691    258
\put(258,10){\line(0,1){32}}
\put(258,18){\circle*{2}}
\put(258,26){\circle*{2}}
\put(258,34){\circle*{2}}
\put(258,42){\circle*{2}}
%% # = 2         Vol = 9.244517254742007    259
\put(259,10){\line(0,1){16}}
\put(259,18){\circle*{2}}
\put(259,26){\circle*{2}}
%% # = 4         Vol = 9.247126498821396    262
\put(260,10){\line(0,1){32}}
\put(260,18){\circle*{2}}
\put(260,26){\circle*{2}}
\put(260,34){\circle*{2}}
\put(260,42){\circle*{2}}
%% # = 4         Vol = 9.263062521270488    263
\put(263,10){\line(0,1){32}}
\put(263,18){\circle*{2}}
\put(263,26){\circle*{2}}
\put(263,34){\circle*{2}}
\put(263,42){\circle*{2}}
%% # = 2         Vol = 9.281943396432528    264
\put(265,10){\line(0,1){16}}
\put(265,18){\circle*{2}}
\put(265,26){\circle*{2}}
%% # = 5         Vol = 9.290183739838003    268
\put(266,10){\line(0,1){40}}
\put(266,18){\circle*{2}}
\put(266,26){\circle*{2}}
\put(266,34){\circle*{2}}
\put(266,42){\circle*{2}}
\put(266,50){\circle*{2}}
%% # = 2         Vol = 9.313228697299405    269
\put(269,10){\line(0,1){16}}
\put(269,18){\circle*{2}}
\put(269,26){\circle*{2}}
%% # = 5         Vol = 9.322044514950402    270
\put(270,10){\line(0,1){40}}
\put(270,18){\circle*{2}}
\put(270,26){\circle*{2}}
\put(270,34){\circle*{2}}
\put(270,42){\circle*{2}}
\put(270,50){\circle*{2}}
%% # = 5         Vol = 9.329347183670549    271
\put(271,10){\line(0,1){40}}
\put(271,18){\circle*{2}}
\put(271,26){\circle*{2}}
\put(271,34){\circle*{2}}
\put(271,42){\circle*{2}}
\put(271,50){\circle*{2}}
%% # = 3         Vol = 9.346204961901721    273
\put(273,10){\line(0,1){24}}
\put(273,18){\circle*{2}}
\put(273,26){\circle*{2}}
\put(273,34){\circle*{2}}
%% # = 2         Vol = 9.383256924658593    279
\put(279,10){\line(0,1){16}}
\put(279,18){\circle*{2}}
\put(279,26){\circle*{2}}
%% # = 2         Vol = 9.386321883799766    280
\put(280,10){\line(0,1){16}}
\put(280,18){\circle*{2}}
\put(280,26){\circle*{2}}
%% # = 2         Vol = 9.434364837333828    285
\put(285,10){\line(0,1){16}}
\put(285,18){\circle*{2}}
\put(285,26){\circle*{2}}
%% # = 4         Vol = 9.442053033311844    286
\put(286,10){\line(0,1){32}}
\put(286,18){\circle*{2}}
\put(286,26){\circle*{2}}
\put(286,34){\circle*{2}}
\put(286,42){\circle*{2}}
%% # = 4         Vol = 9.452195706462732    287
\put(287,10){\line(0,1){32}}
\put(287,18){\circle*{2}}
\put(287,26){\circle*{2}}
\put(287,34){\circle*{2}}
\put(287,42){\circle*{2}}
%% # = 4         Vol = 9.456914307064775    288
\put(288,10){\line(0,1){32}}
\put(288,18){\circle*{2}}
\put(288,26){\circle*{2}}
\put(288,34){\circle*{2}}
\put(288,42){\circle*{2}}
%% # = 4         Vol = 9.462808847266539    289
\put(289,10){\line(0,1){32}}
\put(289,18){\circle*{2}}
\put(289,26){\circle*{2}}
\put(289,34){\circle*{2}}
\put(289,42){\circle*{2}}
%% # = 2         Vol = 9.462811131272401    290
\put(290,10){\line(0,1){16}}
\put(290,18){\circle*{2}}
\put(290,26){\circle*{2}}
%% # = 2         Vol = 9.463730477729147    291
\put(291,10){\line(0,1){16}}
\put(291,18){\circle*{2}}
\put(291,26){\circle*{2}}
%% # = 2         Vol = 9.478375748055001    292
\put(292,10){\line(0,1){16}}
\put(292,18){\circle*{2}}
\put(292,26){\circle*{2}}
%% # = 2         Vol = 9.486667068400138    293
\put(293,10){\line(0,1){16}}
\put(293,18){\circle*{2}}
\put(293,26){\circle*{2}}
%% # = 2         Vol = 9.497736722483598    295
\put(295,10){\line(0,1){16}}
\put(295,18){\circle*{2}}
\put(295,26){\circle*{2}}
%% # = 2         Vol = 9.534365688472153    300
\put(300,10){\line(0,1){16}}
\put(300,18){\circle*{2}}
\put(300,26){\circle*{2}}
%% # = 4         Vol = 9.561020026856557    303
\put(303,10){\line(0,1){32}}
\put(303,18){\circle*{2}}
\put(303,26){\circle*{2}}
\put(303,34){\circle*{2}}
\put(303,42){\circle*{2}}
%% # = 4         Vol = 9.563759737320133    304
\put(304,10){\line(0,1){32}}
\put(304,18){\circle*{2}}
\put(304,26){\circle*{2}}
\put(304,34){\circle*{2}}
\put(304,42){\circle*{2}}
%% # = 2         Vol = 9.56756847474529     305
\put(305,10){\line(0,1){16}}
\put(305,18){\circle*{2}}
\put(305,26){\circle*{2}}
%% # = 2         Vol = 9.585644286284712    307
\put(307,10){\line(0,1){16}}
\put(307,18){\circle*{2}}
\put(307,26){\circle*{2}}
%% # = 2         Vol = 9.594266648972956    308
\put(308,10){\line(0,1){16}}
\put(308,18){\circle*{2}}
\put(308,26){\circle*{2}}
%% # = 2         Vol = 9.601355732537261    309
\put(309,10){\line(0,1){16}}
\put(309,18){\circle*{2}}
\put(309,26){\circle*{2}}
%% # = 2         Vol = 9.601567846953614    310
\put(310,10){\line(0,1){16}}
\put(310,18){\circle*{2}}
\put(310,26){\circle*{2}}
%% # = 2         Vol = 9.60631794184043     311
\put(311,10){\line(0,1){16}}
\put(311,18){\circle*{2}}
\put(311,26){\circle*{2}}
%% # = 2         Vol = 9.606535967246192    312
\put(312,10){\line(0,1){16}}
\put(312,18){\circle*{2}}
\put(312,26){\circle*{2}}
%% # = 4         Vol = 9.648029402437746    315
\put(315,10){\line(0,1){32}}
\put(315,18){\circle*{2}}
\put(315,26){\circle*{2}}
\put(315,34){\circle*{2}}
\put(315,42){\circle*{2}}
%% # = 2         Vol = 9.67609715890995     319
\put(319,10){\line(0,1){16}}
\put(319,18){\circle*{2}}
\put(319,26){\circle*{2}}
%% # = 3         Vol = 9.683757527993587    320
\put(320,10){\line(0,1){24}}
\put(320,18){\circle*{2}}
\put(320,26){\circle*{2}}
\put(320,34){\circle*{2}}
%% # = 2         Vol = 9.687930153871292    321
\put(321,10){\line(0,1){16}}
\put(321,18){\circle*{2}}
\put(321,26){\circle*{2}}
%% # = 4         Vol = 9.690928776437689    322
\put(322,10){\line(0,1){32}}
\put(322,18){\circle*{2}}
\put(322,26){\circle*{2}}
\put(322,34){\circle*{2}}
\put(322,42){\circle*{2}}
%% # = 2         Vol = 9.724099610622282    326
\put(326,10){\line(0,1){16}}
\put(326,18){\circle*{2}}
\put(326,26){\circle*{2}}
%% # = 4         Vol = 9.729374476991033    327
\put(327,10){\line(0,1){32}}
\put(327,18){\circle*{2}}
\put(327,26){\circle*{2}}
\put(327,34){\circle*{2}}
\put(327,42){\circle*{2}}
%% # = 2         Vol = 9.751143916596909    330
\put(330,10){\line(0,1){16}}
\put(330,18){\circle*{2}}
\put(330,26){\circle*{2}}
%% # = 2         Vol = 9.760621304956413    331
\put(331,10){\line(0,1){16}}
\put(331,18){\circle*{2}}
\put(331,26){\circle*{2}}
%% # = 2         Vol = 9.776518845244905    333
\put(333,10){\line(0,1){16}}
\put(333,18){\circle*{2}}
\put(333,26){\circle*{2}}
%% # = 2         Vol = 9.777750241683785    334
\put(334,10){\line(0,1){16}}
\put(334,18){\circle*{2}}
\put(334,26){\circle*{2}}
%% # = 4         Vol = 9.792992874967858    335
\put(335,10){\line(0,1){32}}
\put(335,18){\circle*{2}}
\put(335,26){\circle*{2}}
\put(335,34){\circle*{2}}
\put(335,42){\circle*{2}}
%% # = 2         Vol = 9.795311824160391    336
\put(336,10){\line(0,1){16}}
\put(336,18){\circle*{2}}
\put(336,26){\circle*{2}}
%% # = 2         Vol = 9.812569217549976    337
\put(337,10){\line(0,1){16}}
\put(337,18){\circle*{2}}
\put(337,26){\circle*{2}}
%% # = 2         Vol = 9.814647432490879    338
\put(338,10){\line(0,1){16}}
\put(338,18){\circle*{2}}
\put(338,26){\circle*{2}}
%% # = 1         Vol = 9.815715303120582    339
\put(339,10){\line(0,1){8}}
\put(339,18){\circle*{2}}
%% # = 2         Vol = 9.828880258160751    340
\put(340,10){\line(0,1){16}}
\put(340,18){\circle*{2}}
\put(340,26){\circle*{2}}
%% # = 2         Vol = 9.852553775440764    342
\put(342,10){\line(0,1){16}}
\put(342,18){\circle*{2}}
\put(342,26){\circle*{2}}
%% # = 2         Vol = 9.852563218260034    343
\put(343,10){\line(0,1){16}}
\put(343,18){\circle*{2}}
\put(343,26){\circle*{2}}
%% # = 4         Vol = 9.858291072819235    344
\put(344,10){\line(0,1){32}}
\put(344,18){\circle*{2}}
\put(344,26){\circle*{2}}
\put(344,34){\circle*{2}}
\put(344,42){\circle*{2}}
%% # = 6         Vol = 9.871994043650574    345
\put(345,10){\line(0,1){48}}
\put(345,18){\circle*{2}}
\put(345,26){\circle*{2}}
\put(345,34){\circle*{2}}
\put(345,42){\circle*{2}}
\put(345,50){\circle*{2}}
\put(345,58){\circle*{2}}
%% # = 8         Vol = 9.877214631475407    346
\put(346,10){\line(0,1){64}}
\put(346,18){\circle*{2}}
\put(346,26){\circle*{2}}
\put(346,34){\circle*{2}}
\put(346,42){\circle*{2}}
\put(346,50){\circle*{2}}
\put(346,58){\circle*{2}}
\put(346,66){\circle*{2}}
\put(346,74){\circle*{2}}
%% # = 1         Vol = 9.891614731942358    348
\put(348,10){\line(0,1){8}}
\put(348,18){\circle*{2}}
%% # = 3         Vol = 9.893258699691414    349
\put(349,10){\line(0,1){24}}
\put(349,18){\circle*{2}}
\put(349,26){\circle*{2}}
\put(349,34){\circle*{2}}
\end{picture}
\begin{picture}(350,170)
\put(-25,10){\vector(1,0){375}}
\put(-15,10){\vector(0,1){110}}
\put(-2,110){$c(M)=4,\ M\ {\rm compact},\ \partial M=\Sigma_2,
\  \calK(M)=\ {\rm 4\ tetrahedra},\ {\rm vol}(M)>9.9$}
\put(350,12){vol}
\put(-25,110){$\#$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-8,8){\line(0,1){2}}	%% ascissa -8 = volume 9.9
\put(-15,0){9.9}			%% ascissa 342 = volume 10.3 (conti fatti a macchina)
\put(36,8){\line(0,1){2}}
\put(80,8){\line(0,1){2}}
\put(75,0){10}
\put(124,8){\line(0,1){2}}
\put(167,8){\line(0,1){2}}
\put(158,0){10.1}
\put(211,8){\line(0,1){2}}
\put(255,8){\line(0,1){2}}
\put(246,0){10.2}
\put(299,8){\line(0,1){2}}
\put(342,8){\line(0,1){2}}
\put(334,0){10.3}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-17,50){\line(1,0){2}}	%% ordinata 10 = numero 0
\put(-28,45){5}			%% 8 punti di aumento ordinata = 1 di aumento numero
\put(-17,90){\line(1,0){2}}
\put(-30,85){10}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% # = 2         Vol = 9.902752177118389    -7
\put(-7,10){\line(0,1){16}}
\put(-7,18){\circle*{2}}
\put(-7,26){\circle*{2}}
%% # = 2         Vol = 9.912899987804764    3
\put(3,10){\line(0,1){16}}
\put(3,18){\circle*{2}}
\put(3,26){\circle*{2}}
%% # = 2         Vol = 9.916987054275157    6
\put(6,10){\line(0,1){16}}
\put(6,18){\circle*{2}}
\put(6,26){\circle*{2}}
%% # = 2         Vol = 9.918447553319881    8
\put(8,10){\line(0,1){16}}
\put(8,18){\circle*{2}}
\put(8,26){\circle*{2}}
%% # = 2         Vol = 9.925650522978163    14
\put(14,10){\line(0,1){16}}
\put(14,18){\circle*{2}}
\put(14,26){\circle*{2}}
%% # = 1         Vol = 9.930043715449806    18
\put(18,10){\line(0,1){8}}
\put(18,18){\circle*{2}}
%% # = 2         Vol = 9.936777374698295    24
\put(24,10){\line(0,1){16}}
\put(24,18){\circle*{2}}
\put(24,26){\circle*{2}}
%% # = 6         Vol = 9.948672612617692    33
\put(33,10){\line(0,1){48}}
\put(33,18){\circle*{2}}
\put(33,26){\circle*{2}}
\put(33,34){\circle*{2}}
\put(33,42){\circle*{2}}
\put(33,50){\circle*{2}}
\put(33,58){\circle*{2}}
%% # = 1         Vol = 9.948734513986802    34
\put(34,10){\line(0,1){8}}
\put(34,18){\circle*{2}}
%% # = 3         Vol = 9.948870215005886    35
\put(35,10){\line(0,1){24}}
\put(35,18){\circle*{2}}
\put(35,26){\circle*{2}}
\put(35,34){\circle*{2}}
%% # = 1         Vol = 9.949453566478763    36
\put(36,10){\line(0,1){8}}
\put(36,18){\circle*{2}}
%% # = 2         Vol = 9.949456085698829    37
\put(37,10){\line(0,1){16}}
\put(37,18){\circle*{2}}
\put(37,26){\circle*{2}}
%% # = 4         Vol = 9.956678504544229    41
\put(41,10){\line(0,1){32}}
\put(41,18){\circle*{2}}
\put(41,26){\circle*{2}}
\put(41,34){\circle*{2}}
\put(41,42){\circle*{2}}
%% # = 1         Vol = 9.95772654140087     42
\put(42,10){\line(0,1){8}}
\put(42,18){\circle*{2}}
%% # = 2         Vol = 9.9863494669296      67
\put(67,10){\line(0,1){16}}
\put(67,18){\circle*{2}}
\put(67,26){\circle*{2}}
%% # = 2         Vol = 9.986488827898627    68
\put(68,10){\line(0,1){16}}
\put(68,18){\circle*{2}}
\put(68,26){\circle*{2}}
%% # = 1         Vol = 9.989766581281703    70
\put(70,10){\line(0,1){8}}
\put(70,18){\circle*{2}}
%% # = 1         Vol = 9.996249910171404    76
\put(76,10){\line(0,1){8}}
\put(76,18){\circle*{2}}
%% # = 2         Vol = 10.00034172024443    79
\put(79,10){\line(0,1){16}}
\put(79,18){\circle*{2}}
\put(79,26){\circle*{2}}
%% # = 2         Vol = 10.00123427897       80
\put(80,10){\line(0,1){16}}
\put(80,18){\circle*{2}}
\put(80,26){\circle*{2}}
%% # = 1         Vol = 10.01327449111043    91
\put(91,10){\line(0,1){8}}
\put(91,18){\circle*{2}}
%% # = 2         Vol = 10.02254171689177    99
\put(99,10){\line(0,1){16}}
\put(99,18){\circle*{2}}
\put(99,26){\circle*{2}}
%% # = 1         Vol = 10.04783615885063    111
\put(111,10){\line(0,1){8}}
\put(111,18){\circle*{2}}
%% # = 2         Vol = 10.04861007924613    112
\put(112,10){\line(0,1){16}}
\put(112,18){\circle*{2}}
\put(112,26){\circle*{2}}
%% # = 1         Vol = 10.05433203497475    126
\put(126,10){\line(0,1){8}}
\put(126,18){\circle*{2}}
%% # = 3         Vol = 10.05445307584694    127
\put(127,10){\line(0,1){24}}
\put(127,18){\circle*{2}}
\put(127,26){\circle*{2}}
\put(127,34){\circle*{2}}
%% # = 2         Vol = 10.05485118265103    128
\put(128,10){\line(0,1){16}}
\put(128,18){\circle*{2}}
\put(128,26){\circle*{2}}
%% # = 1         Vol = 10.05693580270196    129
\put(129,10){\line(0,1){8}}
\put(129,18){\circle*{2}}
%% # = 2         Vol = 10.06241632060679    134
\put(134,10){\line(0,1){16}}
\put(134,18){\circle*{2}}
\put(134,26){\circle*{2}}
%% # = 2         Vol = 10.06481943072682    136
\put(136,10){\line(0,1){16}}
\put(136,18){\circle*{2}}
\put(136,26){\circle*{2}}
%% # = 2         Vol = 10.06771434187111    139
\put(139,10){\line(0,1){16}}
\put(139,18){\circle*{2}}
\put(139,26){\circle*{2}}
%% # = 3         Vol = 10.07312853095441    143
\put(143,10){\line(0,1){24}}
\put(143,18){\circle*{2}}
\put(143,26){\circle*{2}}
\put(143,34){\circle*{2}}
%% # = 1         Vol = 10.07719271833193    147
\put(147,10){\line(0,1){8}}
\put(147,18){\circle*{2}}
%% # = 1         Vol = 10.08200128812304    152
\put(152,10){\line(0,1){8}}
\put(152,18){\circle*{2}}
%% # = 3         Vol = 10.08418630960309    153
\put(153,10){\line(0,1){24}}
\put(153,18){\circle*{2}}
\put(153,26){\circle*{2}}
\put(153,34){\circle*{2}}
%% # = 6         Vol = 10.09354174047046    162
\put(162,10){\line(0,1){48}}
\put(162,18){\circle*{2}}
\put(162,26){\circle*{2}}
\put(162,34){\circle*{2}}
\put(162,42){\circle*{2}}
\put(162,50){\circle*{2}}
\put(162,58){\circle*{2}}
%% # = 1         Vol = 10.09901266553206    166
\put(166,10){\line(0,1){8}}
\put(166,18){\circle*{2}}
%% # = 2         Vol = 10.09982523746153    167
\put(167,10){\line(0,1){16}}
\put(167,18){\circle*{2}}
\put(167,26){\circle*{2}}
%% # = 3         Vol = 10.10256778769275    169
\put(169,10){\line(0,1){24}}
\put(169,18){\circle*{2}}
\put(169,26){\circle*{2}}
\put(169,34){\circle*{2}}
%% # = 2         Vol = 10.10763849804811    173
\put(173,10){\line(0,1){16}}
\put(173,18){\circle*{2}}
\put(173,26){\circle*{2}}
%% # = 4         Vol = 10.11744140144863    182
\put(182,10){\line(0,1){32}}
\put(182,18){\circle*{2}}
\put(182,26){\circle*{2}}
\put(182,34){\circle*{2}}
\put(182,42){\circle*{2}}
%% # = 1         Vol = 10.11783950134366    183
\put(183,10){\line(0,1){8}}
\put(183,18){\circle*{2}}
%% # = 6         Vol = 10.12400495514929    187
\put(187,10){\line(0,1){48}}
\put(187,18){\circle*{2}}
\put(187,26){\circle*{2}}
\put(187,34){\circle*{2}}
\put(187,42){\circle*{2}}
\put(187,50){\circle*{2}}
\put(187,58){\circle*{2}}
%% # = 3         Vol = 10.12474778794876    188
\put(188,10){\line(0,1){24}}
\put(188,18){\circle*{2}}
\put(188,26){\circle*{2}}
\put(188,34){\circle*{2}}
%% # = 3         Vol = 10.12551891947592    189
\put(189,10){\line(0,1){24}}
\put(189,18){\circle*{2}}
\put(189,26){\circle*{2}}
\put(189,34){\circle*{2}}
%% # = 1         Vol = 10.13158339953086    194
\put(194,10){\line(0,1){8}}
\put(194,18){\circle*{2}}
%% # = 3         Vol = 10.13504960415631    198
\put(198,10){\line(0,1){24}}
\put(198,18){\circle*{2}}
\put(198,26){\circle*{2}}
\put(198,34){\circle*{2}}
%% # = 2         Vol = 10.15160811854509    212
\put(212,10){\line(0,1){16}}
\put(212,18){\circle*{2}}
\put(212,26){\circle*{2}}
%% # = 5         Vol = 10.15262633558442    213
\put(213,10){\line(0,1){40}}
\put(213,18){\circle*{2}}
\put(213,26){\circle*{2}}
\put(213,34){\circle*{2}}
\put(213,42){\circle*{2}}
\put(213,50){\circle*{2}}
%% # = 1         Vol = 10.1663478786677     225
\put(225,10){\line(0,1){8}}
\put(225,18){\circle*{2}}
%% # = 5         Vol = 10.16863376420568    227
\put(227,10){\line(0,1){40}}
\put(227,18){\circle*{2}}
\put(227,26){\circle*{2}}
\put(227,34){\circle*{2}}
\put(227,42){\circle*{2}}
\put(227,50){\circle*{2}}
%% # = 3         Vol = 10.17354377627115    231
\put(231,10){\line(0,1){24}}
\put(231,18){\circle*{2}}
\put(231,26){\circle*{2}}
\put(231,34){\circle*{2}}
%% # = 4         Vol = 10.17429826428812    232
\put(232,10){\line(0,1){32}}
\put(232,18){\circle*{2}}
\put(232,26){\circle*{2}}
\put(232,34){\circle*{2}}
\put(232,42){\circle*{2}}
%% # = 5         Vol = 10.19207910627062    248
\put(248,10){\line(0,1){40}}
\put(248,18){\circle*{2}}
\put(248,26){\circle*{2}}
\put(248,34){\circle*{2}}
\put(248,42){\circle*{2}}
\put(248,50){\circle*{2}}
%% # = 1         Vol = 10.23910847557037    289
\put(289,10){\line(0,1){8}}
\put(289,18){\circle*{2}}
%% # = 2         Vol = 10.2409528964173     290
\put(290,10){\line(0,1){16}}
\put(290,18){\circle*{2}}
\put(290,26){\circle*{2}}
%% # = 1         Vol = 10.24232596104151    292
\put(292,10){\line(0,1){8}}
\put(292,18){\circle*{2}}
%% # = 4         Vol = 10.2428205606455     293
\put(293,10){\line(0,1){32}}
\put(293,18){\circle*{2}}
\put(293,26){\circle*{2}}
\put(293,34){\circle*{2}}
\put(293,42){\circle*{2}}
%% # = 2         Vol = 10.24847340904132    296
\put(296,10){\line(0,1){16}}
\put(296,18){\circle*{2}}
\put(296,26){\circle*{2}}
%% # = 1         Vol = 10.24939634735744    297
\put(297,10){\line(0,1){8}}
\put(297,18){\circle*{2}}
%% # = 3         Vol = 10.2495384540432     298
\put(298,10){\line(0,1){24}}
\put(298,18){\circle*{2}}
\put(298,26){\circle*{2}}
\put(298,34){\circle*{2}}
%% # = 3         Vol = 10.25022347554505    299
\put(299,10){\line(0,1){24}}
\put(299,18){\circle*{2}}
\put(299,26){\circle*{2}}
\put(299,34){\circle*{2}}
%% # = 1         Vol = 10.25029350833877    300
\put(300,10){\line(0,1){8}}
\put(300,18){\circle*{2}}
%% # = 2         Vol = 10.25184135919428    301
\put(301,10){\line(0,1){16}}
\put(301,18){\circle*{2}}
\put(301,26){\circle*{2}}
%% # = 3         Vol = 10.25619260580005    304
\put(304,10){\line(0,1){24}}
\put(304,18){\circle*{2}}
\put(304,26){\circle*{2}}
\put(304,34){\circle*{2}}
%% # = 3         Vol = 10.25789313359351    305
\put(305,10){\line(0,1){24}}
\put(305,18){\circle*{2}}
\put(305,26){\circle*{2}}
\put(305,34){\circle*{2}}
%% # = 2         Vol = 10.25951362795235    307
\put(307,10){\line(0,1){16}}
\put(307,18){\circle*{2}}
\put(307,26){\circle*{2}}
%% # = 27        Vol = 10.29242184096517    335
\put(335,10){\line(0,1){38}}
\put(335,18){\circle*{2}}
\put(335,26){\circle*{2}}
\put(335,34){\circle*{2}}
\put(335,42){\circle*{2}}
\put(331,45){\line(1,1){10}}
\put(330,46){\line(1,1){10}}
\put(335,52){\line(0,1){38}}
\put(335,58){\circle*{2}}
\put(335,66){\circle*{2}}
\put(335,74){\circle*{2}}
\put(335,82){\circle*{2}}
\put(335,90){\circle*{2}}
\put(337,87){27}
\end{picture}
\begin{picture}(310,120)
\put(-20,10){\vector(1,0){340}}
\put(-10,10){\vector(0,1){110}}
\put(15,110){$c(M)=4,\ M\ {\rm compact},\ \partial M=\Sigma_2,
\  \calK(M)=\ {\rm 5\ tetrahedra}$}
\put(320,0){vol}
\put(-20,110){$\#$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(10,8){\line(0,1){2}}	%% ascissa 10 = volume 8.5 
\put(3,0){8.5}			%% 1 punto di aumento ascissa = .005 di aumento volume
\put(60,8){\line(0,1){2}}
\put(50,0){8.75}
\put(110,8){\line(0,1){2}}
\put(107,0){9}
\put(160,8){\line(0,1){2}}
\put(149,0){9.25}
\put(210,8){\line(0,1){2}}
\put(204,0){9.5}
\put(260,8){\line(0,1){2}}
\put(249,0){9.75}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-12,36){\line(1,0){2}}	%% ordinata 10 = numero 0
\put(-20,32){2}			%% 13 punti di aumento ordinata = 1 di aumento numero
\put(-12,62){\line(1,0){2}}
\put(-20,58){4}
\put(-12,88){\line(1,0){2}}
\put(-20,84){6}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Quante = 3     tetraedri = 5    Vol = 8.51145837001129     bordo = T^(2) 
\put(12,10){\line(0,1){39}}
\put(12,23){\circle*{2}}
\put(12,36){\circle*{2}}
\put(12,49){\circle*{2}}
%% Quante = 6     tetraedri = 5    Vol = 9.134474457686881    bordo = T^(2) 
\put(137,10){\line(0,1){78}}
\put(137,23){\circle*{2}}
\put(137,36){\circle*{2}}
\put(137,49){\circle*{2}}
\put(137,62){\circle*{2}}
\put(137,75){\circle*{2}}
\put(137,88){\circle*{2}}
%% Quante = 2     tetraedri = 5    Vol = 9.151343183776106    bordo = T^(2) 
\put(140,10){\line(0,1){26}}
\put(140,23){\circle*{2}}
\put(140,36){\circle*{2}}
%% Quante = 2     tetraedri = 5    Vol = 9.229231666442651    bordo = T^(2) 
\put(156,10){\line(0,1){26}}
\put(156,23){\circle*{2}}
\put(156,36){\circle*{2}}
%% Quante = 2     tetraedri = 5    Vol = 9.250505808829635    bordo = T^(2) 
\put(160,10){\line(0,1){26}}
\put(160,23){\circle*{2}}
\put(160,36){\circle*{2}}
%% Quante = 6     tetraedri = 5    Vol = 9.333442928106024    bordo = T^(2) 
\put(177,10){\line(0,1){78}}
\put(177,23){\circle*{2}}
\put(177,36){\circle*{2}}
\put(177,49){\circle*{2}}
\put(177,62){\circle*{2}}
\put(177,75){\circle*{2}}
\put(177,88){\circle*{2}}
%% Quante = 2     tetraedri = 5    Vol = 9.350261352558555    bordo = T^(2) 
\put(180,10){\line(0,1){26}}
\put(180,23){\circle*{2}}
\put(180,36){\circle*{2}}
%% Quante = 2     tetraedri = 5    Vol = 9.43008997592878     bordo = T^(2) 
\put(196,10){\line(0,1){26}}
\put(196,23){\circle*{2}}
\put(196,36){\circle*{2}}
%% Quante = 2     tetraedri = 5    Vol = 9.435008895966037    bordo = T^(2) 
\put(197,10){\line(0,1){26}}
\put(197,23){\circle*{2}}
\put(197,36){\circle*{2}}
%% Quante = 2     tetraedri = 5    Vol = 9.465743512335825    bordo = T^(2) 
\put(203,10){\line(0,1){26}}
\put(203,23){\circle*{2}}
\put(203,36){\circle*{2}}
%% Quante = 2     tetraedri = 5    Vol = 9.544882228144774    bordo = T^(2) 
\put(219,10){\line(0,1){26}}
\put(219,23){\circle*{2}}
\put(219,36){\circle*{2}}
%% Quante = 2     tetraedri = 5    Vol = 9.60615222715826     bordo = T^(2) 
\put(231,10){\line(0,1){26}}
\put(231,23){\circle*{2}}
\put(231,36){\circle*{2}}
%% Quante = 2     tetraedri = 5    Vol = 9.631318284012497    bordo = T^(2) 
\put(236,10){\line(0,1){26}}
\put(236,23){\circle*{2}}
\put(236,36){\circle*{2}}
%% Quante = 2     tetraedri = 5    Vol = 9.664644350166272    bordo = T^(2) 
\put(243,10){\line(0,1){26}}
\put(243,23){\circle*{2}}
\put(243,36){\circle*{2}}
%% Quante = 2     tetraedri = 5    Vol = 9.711244852154827    bordo = T^(2) 
\put(252,10){\line(0,1){26}}
\put(252,23){\circle*{2}}
\put(252,36){\circle*{2}}
%% Quante = 2     tetraedri = 5    Vol = 9.719899757784734    bordo = T^(2) 
\put(254,10){\line(0,1){26}}
\put(254,23){\circle*{2}}
\put(254,36){\circle*{2}}
\end{picture}
\begin{picture}(310,120)
\put(-20,10){\vector(1,0){340}}
\put(-10,10){\vector(0,1){110}}
\put(15,110){$c(M)=4,\ M\ {\rm one-cusped},\ \partial M=\Sigma_2,\ \calK(M)=\ {\rm 4\ tetrahedra}$}
\put(320,0){vol}
\put(-20,110){$\#$}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(10,8){\line(0,1){2}}	%% ascissa 10 = volume 8.5 
\put(3,0){8.5}			%% 1 punto di aumento ascissa = .005 di aumento volume
\put(60,8){\line(0,1){2}}
\put(50,0){8.75}
\put(110,8){\line(0,1){2}}
\put(107,0){9}
\put(160,8){\line(0,1){2}}
\put(149,0){9.25}
\put(210,8){\line(0,1){2}}
\put(204,0){9.5}
\put(260,8){\line(0,1){2}}
\put(249,0){9.75}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\put(-12,35){\line(1,0){2}}	%% ordinata 10 = numero 0
\put(-20,30){1}			%% 25 punti di aumento ordinata = 1 di aumento numero
\put(-12,60){\line(1,0){2}}
\put(-25,55){2}
\put(-12,85){\line(1,0){2}}
\put(-25,80){3}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% quante = 1  vol =  8.67 %%%%%%% ATTENZIONE: RICAVATI A MANO! POTREBBERO NON ESSERE DISTINTE
%\put(,10){\circle*{2}}
\put(44,10){\line(0,1){25}}
\put(44,35){\circle*{2}}
%% quante = 1  vol =  8.45 %%%%%%% ATTENZIONE: RICAVATI A MANO! POTREBBERO NON ESSERE DISTINTE
%\put(,10){\circle*{2}}
\put(0,10){\line(0,1){25}}
\put(0,35){\circle*{2}}
%% quante = 2  vol =  9.28 %%%%%%% ATTENZIONE: RICAVATI A MANO! POTREBBERO NON ESSERE DISTINTE
\put(166,10){\line(0,1){50}}
\put(166,35){\circle*{2}}
\put(166,60){\circle*{2}}
%% quante = 3  vol =  9.56 %%%%%%% ATTENZIONE: RICAVATI A MANO! POTREBBERO NON ESSERE DISTINTE
%\put(,10){\circle*{2}}
\put(222,10){\line(0,1){75}}
\put(222,35){\circle*{2}}
\put(222,60){\circle*{2}}
\put(222,85){\circle*{2}}
%% quante = 3  vol = 9.77  %%%%%%% ATTENZIONE: RICAVATI A MANO! POTREBBERO NON ESSERE DISTINTE
%\put(,10){\circle*{2}}
\put(264,10){\line(0,1){75}}
\put(264,35){\circle*{2}}
\put(264,60){\circle*{2}}
\put(264,85){\circle*{2}}
%% quante = 2  vol = 9.69  %%%%%%% ATTENZIONE: RICAVATI A MANO! POTREBBERO NON ESSERE DISTINTE
%\put(,10){\circle*{2}}
\put(248,10){\line(0,1){50}}
\put(248,35){\circle*{2}}
\put(248,60){\circle*{2}}
%% quante = 2  vol = 9.49  %%%%%%% ATTENZIONE: RICAVATI A MANO! POTREBBERO NON ESSERE DISTINTE
%\put(,10){\circle*{2}}
\put(208,10){\line(0,1){50}}
\put(208,35){\circle*{2}}
\put(208,60){\circle*{2}}
%% quante = 2  vol = 9.13  %%%%%%% ATTENZIONE: RICAVATI A MANO! POTREBBERO NON ESSERE DISTINTE
%\put(,10){\circle*{2}}
\put(136,10){\line(0,1){50}}
\put(136,35){\circle*{2}}
\put(136,60){\circle*{2}}
\end{picture}
